Constraints Are Graphs, Not Chains: Exact Decoding for Diffusion Language Models

Diffusion language models (dLLMs) predict masked positions in arbitrary order, but their exact constrained decoders still encode constraints as sequential languages, whose state must track every unresolved dependency between positions. For relational constraints this encoding grows exponentially: for same-order copy, every finite automaton needs $4^k$ states, deterministic or nondeterministic, and every context-free grammar has size $2^{\Omega(k)}$, while the factor graph of the same relation has size $O(k)$ and a 16-entry peak table. We introduce FactorDLM, a training-free decoder that represents finite-domain relations as a factor graph and, at each denoising step, conditions the model's mean-field prediction on that graph exactly by variable elimination. Decoding cost then grows exponentially with the induced width of the constraint graph, which replaces automaton size as the governing parameter. Because a finite automaton is a chain-shaped factor graph, one compiler enforces syntax and nonlocal relations together: on JSON records with cross-field references, a schema automaton alone leaves references dangling, relational factors alone produce malformed JSON, and the combined plan is valid on both counts, including on records of variable length. Across nine relational benchmarks and three backbones, every output satisfies every declared constraint at 0.4-6.9% projection overhead, where unconstrained decoding is 0-79% valid, and compiled projection answers repeated queries 13.6x faster than CP-SAT with eight parallel workers. Because model-free rules solve three of five standard benchmarks, we construct benchmarks with exact chance and fixed-template floors, on which selecting among exact constrained samples beats greedy projection. Which encoding is cheaper, sequential state or direct factors, depends on the constraint and is computable before decoding begins.

==> figures/overview.tex <==
% Overview mechanism figure.  Designed at natural size and included through
% \resizebox{\textwidth}{!}{\input{figures/overview}} so strokes stay crisp.
\providecommand{\tokcell}[3]{%
  \draw[thick] (#1, #2) rectangle ++(0.55, 0.55);
  \node at ({#1+0.275}, {#2+0.275}) {\small #3};}
\providecommand{\maskcell}[2]{%
  \fill[black!12] (#1, #2) rectangle ++(0.55, 0.55);
  \draw[thick] (#1, #2) rectangle ++(0.55, 0.55);}
\begin{tikzpicture}[
    every node/.style={font=\normalsize, inner sep=2.5pt},
    arr/.style={-{Stealth[length=2.5mm]}, thick},
    fac/.style={rectangle, draw, thick, fill=black!85, minimum size=2.6mm, inner sep=0pt},
]

%% ---------------- (a) sequential state (prior exact decoders) ----------------
\begin{scope}[xshift=0cm]
\node (z1) at (0,   2.5) {$z_1$};
\node (z2) at (1.0, 2.5) {$z_2$};
\node (zd) at (2.0, 2.5) {$\cdots$};
\node (zL) at (3.0, 2.5) {$z_{2k}$};
\node[draw, fill=black!12, thick, rounded corners=1pt, minimum size=6mm,
      inner sep=1pt] (zA) at (4.0, 2.5) {\scriptsize $z_{2k\!+\!1}$};
\node (x1) at (0,   1.6) {$x_1$};
\node (x2) at (1.0, 1.6) {$x_2$};
\node (xL) at (3.0, 1.6) {$x_{2k}$};
\draw[arr] (z1) -- (z2);
\draw[arr] (z2) -- (zd);
\draw[arr] (zd) -- (zL);
\draw[arr] (zL) -- (zA);
\draw[arr] (z1) -- (x1);
\draw[arr] (z2) -- (x2);
\draw[arr] (zL) -- (xL);
\node at (2.0, 0.75) {$|\mathcal S|\ \geq\ 4^{k}$ after $k$ symbols};
\node at (2.0, -0.55) {(a) Constraint as sequential state};
\end{scope}

%% ---------------- (b) native factor graph (ours), same relation ----------------
\begin{scope}[xshift=6.1cm]
\node (a1) at (0,   2.7) {$x_1$};
\node (a2) at (1.0, 2.7) {$x_2$};
\node (a3) at (2.0, 2.7) {$x_3$};
\node (b1) at (0,   1.3) {$x_4$};
\node (b2) at (1.0, 1.3) {$x_5$};
\node (b3) at (2.0, 1.3) {$x_6$};
\node[fac] (g1) at (0,   2.0) {};
\node[fac] (g2) at (1.0, 2.0) {};
\node[fac] (g3) at (2.0, 2.0) {};
\draw[thick] (a1) -- (g1) -- (b1);
\draw[thick] (a2) -- (g2) -- (b2);
\draw[thick] (a3) -- (g3) -- (b3);
\node at (2.75, 2.0) {$f_{=}$};
\node at (1.0, 0.75) {width $1$;\; $4^{2}$-entry tables};
\node at (1.0, -0.55) {(b) Constraint as factor graph};
\end{scope}

%% ---------------- (c) one denoising step ----------------
\begin{scope}[xshift=10.6cm]
% x^t
\node[anchor=east] at (-0.15, 3.475) {$x^{t}$};
\tokcell{0}{3.2}{2}\maskcell{0.55}{3.2}\maskcell{1.10}{3.2}
\tokcell{1.65}{3.2}{2}\maskcell{2.20}{3.2}\tokcell{2.75}{3.2}{1}
% arrow 1
\draw[arr] (1.65, 3.1) -- (1.65, 2.45);
\node[anchor=west, align=left, font=\small] at (1.9, 2.775)
  {dLLM unaries $u_i$; exact elimination\\ over $\sum_i u_i(x_i) + \sum_a f_a(x_{S_a})$};
% xhat
\node[anchor=east] at (-0.15, 2.075) {$\hat x$};
\tokcell{0}{1.8}{2}\tokcell{0.55}{1.8}{4}\tokcell{1.10}{1.8}{1}
\tokcell{1.65}{1.8}{2}\tokcell{2.20}{1.8}{4}\tokcell{2.75}{1.8}{1}
% arrow 2
\draw[arr] (1.65, 1.7) -- (1.65, 1.05);
\node[anchor=west, align=left, font=\small] at (1.9, 1.375)
  {commit the $\lceil |M_t|/t\rceil$ most-confident\\ slots; re-mask the rest};
% x^{t-1}
\node[anchor=east] at (-0.15, 0.675) {$x^{t-1}$};
\tokcell{0}{0.4}{2}\maskcell{0.55}{0.4}\maskcell{1.10}{0.4}
\tokcell{1.65}{0.4}{2}\tokcell{2.20}{0.4}{4}\tokcell{2.75}{0.4}{1}
\draw[very thick] (2.20, 0.4) rectangle ++(0.55, 0.55);
\node at (2.9, -0.55) {(c) One denoising step};
\end{scope}


%% ---------------- (d) syntax alone is not enough ----------------
\begin{scope}[xshift=18.6cm]
\node[font=\large, anchor=north west, align=left] at (-0.1, 3.6)
  {JSON with cross-field\\ references};
\node[draw, rounded corners, fill=black!5, inner sep=4pt, anchor=north west,
      font=\large\ttfamily] at (-0.1, 2.55) {users: p, q};
\node[draw, rounded corners, fill=red!8, inner sep=4pt, anchor=north west,
      font=\large\ttfamily] at (-0.1, 1.85) {"on": "w"};
\node[font=\large, anchor=west] at (2.35, 1.55) {\textcolor{red!70!black}{undeclared}};
\node[draw, rounded corners, fill=green!10, inner sep=4pt, anchor=north west,
      font=\large\ttfamily] at (-0.1, 1.05) {"on": "q"};
\node[font=\large, anchor=west] at (2.35, 0.75) {exact};
\node[font=\large, anchor=north west] at (-0.1, 0.35)
  {automaton alone: 48--53\% dangling};
\node at (2.2, -0.55) {(d) Syntax and relations in one plan};
\end{scope}

\end{tikzpicture}


==> figures/system.tex <==
% FactorDLM overview (Figure 2).  One denoising step forks after the dLLM: per-slot argmax
% breaks the relation, exact elimination over the compiled plan returns a valid joint proposal,
% and its most confident slots are committed.  Token cells are colored by value, so the copy
% relation x_i = x_{i+3} reads as matching colors.
% Designed at natural size; included through
% \resizebox{0.92\textwidth}{!}{\input{figures/system}}.
\definecolor{fdV1}{HTML}{6BAED6}
\definecolor{fdV2}{HTML}{F2C14E}
\definecolor{fdV3}{HTML}{B39DDB}
\definecolor{fdV4}{HTML}{F4A259}
\definecolor{fdFactor}{HTML}{7B4FA0}
\definecolor{fdValid}{HTML}{2E8B57}
\definecolor{fdReject}{HTML}{C8453B}
% token cell of side 0.34 centered at (#2,#3) holding value #4
\providecommand{\fdtok}[4][]{%
  \filldraw[fill=fdV#4!45, draw=black!60, line width=0.5pt, #1]
    (#2-0.17,#3-0.17) rectangle (#2+0.17,#3+0.17);
  \node at (#2,#3) {#4};}
% masked cell of side 0.34 centered at (#1,#2)
\providecommand{\fdmask}[2]{%
  \filldraw[fill=black!8, draw=black!45, line width=0.5pt]
    (#1-0.17,#2-0.17) rectangle (#1+0.17,#2+0.17);
  \draw[black!35, line width=0.4pt]
    (#1-0.17,#2-0.17) -- (#1+0.17,#2+0.17) (#1-0.17,#2+0.17) -- (#1+0.17,#2-0.17);}
\begin{tikzpicture}[
    font=\scriptsize,
    >={Stealth[length=1.7mm, width=1.5mm]},
    arr/.style={->, line width=0.8pt, black!70},
    box/.style={rounded corners=3pt, line width=0.7pt, align=center, inner sep=2pt},
]
% slot columns: x^t at 0.68 + 0.36 k; proposals and x^{t-1} at 9.93 + 0.36 k

%% ---------------- one denoising step ----------------
\node at (1.58,3.8) {$x^t$ at $t=2$};
\fdtok{0.68}{3.4}{2}
\fdmask{1.04}{3.4}
\fdmask{1.40}{3.4}
\fdtok{1.76}{3.4}{2}
\fdmask{2.12}{3.4}
\fdtok{2.48}{3.4}{1}
\node[box, fill=black!12, draw=black!45, minimum width=1.4cm, minimum height=0.84cm]
  (llm) at (3.8,3.4) {{\footnotesize\bfseries dLLM}\\mask predictor};
\draw[arr] (2.67,3.4) -- (llm.west);
% per-slot logits over the values 1..4 at the masked slots
\foreach \x/\p/\q/\r/\s in {
    5.48/0.05/0.15/0.10/0.70, 5.84/0.33/0.40/0.10/0.17, 6.56/0.05/0.10/0.50/0.35} {
  \fill[fdV1!85] (\x-0.15,3.08) rectangle (\x-0.08,3.08+0.66*\p);
  \fill[fdV2!85] (\x-0.07,3.08) rectangle (\x+0.00,3.08+0.66*\q);
  \fill[fdV3!85] (\x+0.01,3.08) rectangle (\x+0.08,3.08+0.66*\r);
  \fill[fdV4!85] (\x+0.09,3.08) rectangle (\x+0.16,3.08+0.66*\s);
}
% committed slots are clamped to their value (grey one-hot)
\foreach \x/\o in {5.12/-0.07, 6.20/-0.07, 6.92/-0.15} {
  \fill[black!22] (\x+\o,3.08) rectangle (\x+\o+0.07,3.74);}
\draw[black!45, line width=0.4pt] (4.95,3.08) -- (7.09,3.08);
\draw[arr] (llm.east) -- (4.88,3.4);
\node at (6.02,2.84) {per-slot scores $u_i$};
\node[box, fill=fdFactor!14, draw=fdFactor, text=fdFactor!80!black, minimum width=1.9cm,
      minimum height=0.84cm] (ve) at (8.45,3.4) {{\bfseries exact variable}\\{\bfseries elimination}};
% the logits fork: per-slot argmax (dashed) or exact elimination
\coordinate (fork) at (7.28,3.4);
\draw[arr] (7.14,3.4) -- (ve.west);
\draw[->, line width=0.7pt, black!45, dashed] (fork) -- (7.28,4.45) -- (9.72,4.45);
\fill[black!70] (fork) circle (0.045);
\node[anchor=south, text=black!60] at (8.5,4.45) {argmax per slot};

% baseline branch: per-slot argmax of the same logits
\fdtok{9.93}{4.45}{2}
\fdtok{10.29}{4.45}{4}
\fdtok[draw=fdReject, line width=1.1pt]{10.65}{4.45}{2}
\fdtok{11.01}{4.45}{2}
\fdtok[draw=fdReject, line width=1.1pt]{11.37}{4.45}{3}
\fdtok{11.73}{4.45}{1}
\node[text=fdReject, font=\bfseries\small] at (12.12,4.45) {$\times$};
\node[anchor=west, text=fdReject, align=left] at (12.35,4.45) {breaks $x_2{=}x_5$\\and $x_3{=}x_6$};

% FactorDLM: the exact joint proposal
\fdtok{9.93}{3.4}{2}
\fdtok{10.29}{3.4}{4}
\fdtok{10.65}{3.4}{1}
\fdtok{11.01}{3.4}{2}
\fdtok{11.37}{3.4}{4}
\fdtok{11.73}{3.4}{1}
\draw[fdValid, line width=1.1pt, rounded corners=2pt] (9.72,3.19) rectangle (11.94,3.61);
\draw[arr] (ve.east) -- (9.72,3.4);
\node[text=fdValid, font=\small] at (12.12,3.4) {$\checkmark$};
\node[anchor=west, text=fdValid!80!black, align=left] at (12.35,3.4)
  {exact joint\\proposal $\hat x$};

% commit the most confident proposed values: slots 2 and 5 (slot 3 stays masked)
\draw[arr, fdValid] (10.29,3.18) -- (10.29,1.59);
\draw[arr, fdValid] (11.37,3.18) -- (11.37,1.59);
\node[fill=white, inner sep=1pt, text=fdValid!80!black] at (10.29,2.4) {0.70};
\node[fill=white, inner sep=1pt, text=fdValid!80!black] at (11.37,2.4) {0.35};
\node[anchor=west, align=left] at (12.0,2.4)
  {commit the $\lceil |M_t|/t\rceil = 2$\\most confident slots};
\fdtok{9.93}{1.4}{2}
\fdtok[draw=fdValid, line width=1.1pt]{10.29}{1.4}{4}
\fdmask{10.65}{1.4}
\fdtok{11.01}{1.4}{2}
\fdtok[draw=fdValid, line width=1.1pt]{11.37}{1.4}{4}
\fdtok{11.73}{1.4}{1}
\node[anchor=west] at (12.0,1.4) {$x^{t-1}$};

% the next state returns to the model
\draw[->, line width=0.8pt, black!60, rounded corners=4pt]
  (9.76,1.4) -- (9.55,1.4) -- (9.55,0.2) -- (0.12,0.2) -- (0.12,3.4) -- (0.51,3.4);
\node[fill=white, inner sep=1.5pt, text=black!70] at (5.0,0.2)
  {next step $t-1$, until every slot is committed};
% legend
\fdmask{12.2}{0.78}
\node[anchor=west, text=black!70] at (12.42,0.78) {masked slot};
\fill[black!22] (12.165,0.22) rectangle (12.235,0.52);
\node[anchor=west, text=black!70] at (12.42,0.37) {clamped (committed)};

%% ---------------- compile once ----------------
\filldraw[fill=fdFactor!6, draw=fdFactor!35, rounded corners=5pt] (0.32,0.48) rectangle (9.35,2.42);
\node[anchor=west, font=\footnotesize\bfseries, text=fdFactor!85!black] at (0.42,2.17)
  {Compile once};
\foreach \x in {0.8,1.25,1.7} {
  \draw[fdFactor, line width=0.6pt] (\x,1.62) -- (\x,0.98);
  \filldraw[fill=white, draw=fdFactor, line width=0.6pt] (\x,1.62) circle (0.12);
  \filldraw[fill=white, draw=fdFactor, line width=0.6pt] (\x,0.98) circle (0.12);
  \fill[fdFactor] (\x-0.065,1.235) rectangle (\x+0.065,1.365);
}
\node[text=fdFactor!85!black] at (1.25,0.67) {$x_i = x_{i+3}$};
\node[box, fill=white, draw=fdFactor, minimum width=1.6cm, minimum height=0.64cm]
  (comp) at (3.25,1.3) {{\bfseries symbolic}\\{\bfseries compiler}};
\node[box, fill=white, draw=fdFactor, minimum width=1.6cm, minimum height=0.64cm]
  (plan) at (8.45,1.3) {{\bfseries reusable}\\{\bfseries plan}};
\draw[arr, fdFactor] (1.92,1.3) -- (comp.west);
\draw[arr, fdFactor] (comp.east) --
  node[anchor=south, text=black] {induced width $w$ within budget}
  node[anchor=north, text=fdReject] {over budget: reject early} (plan.west);
\draw[arr, fdFactor] (plan.north) -- (ve.south);
\node[anchor=east, text=fdFactor!85!black] at (8.35,2.2) {reused at every step};

\end{tikzpicture}

